Reinforcement Learning for Large-Scale Lifelong Multi-Agent Path Finding with Shared Spatial Fields

Large-scale applications of lifelong multi-agent path finding (LMAPF) call for computationally inexpensive movement decisions under changing traffic conditions and across varied layouts. We propose a navigation policy in which a convolutional network computes a shared spatial field over the map once per timestep and a compact goal-conditioned operator derives agents' movement preferences. The complete policy is trained end-to-end using average-reward reinforcement learning with throughput as the reward, without planner demonstrations or a separate online path planner. For structured and unstructured layouts, we train one policy per class on pools of small maps and deploy each without retraining on larger, unseen layouts and agent populations. Across six layouts with 10,000 agents, our policies achieve throughput comparable to or higher than the strongest evaluated baselines. The proposed method has an average execution time below 10 ms per step, more than an order of magnitude faster than several established planners.

==> figures/actor_training_progress_20260925/caption.tex <==
Current-parameter validation throughput during training for the structured (left) and unstructured (right) actor families. Lines show three-seed means and shaded bands one standard deviation. Insets show the first 2,000 updates; gaps indicate incomplete seed coverage.


==> figures/density_accelerated_corrected_20260926/caption.tex <==
Population transfer with accelerated (solid) and plain (light dotted) Sinkhorn. Both use 288 iterations per pass, except accelerated at 20k agents in (c), which uses 4,608. Ours averages three training seeds and eight cases per seed, with 1,000 steps in (a,b) and 2,500 in (c). Upper axes give agent counts; vertical guides mark training populations (maxima where varied).


==> figures/density_appendix_refresh_20260926/selected_caption.tex <==
Population transfer with accelerated Sinkhorn\rev{, with and without iterative action selection}. Iteration counts use the \rev{offline probability-accuracy} calibration described in the text, with fixed baseline counts at lower populations. \rev{Table~\ref{tab:density-budgets} also reports lower-cost operating points.} Ours averages three training seeds and eight cases per seed, with 1,000 steps in (a,b,d) and 2,500 in (c). Upper axes give agent counts.


==> figures/figure1_combined_mechanism_v24/caption.tex <==
\textbf{Policy.} A CNN computes a shared spatial field; route reweighting and Sinkhorn
allocation produce next-move probabilities.
\textbf{Example.} Changing B's goal between (a) and (b) reverses A's preferred route,
with A's reference fixed. Route widths give edge-traversal probabilities at each departure
under $P^0$ and $Q$; the middle column gives their difference, and labels give first-action
probabilities. The allocation panel compares $q$ and $\pi$, redistributing A's and C's
demand for the gold cell in (a).


==> figures/six_map_sillm_20261008/caption.tex <==
\textbf{Continuation throughput on six layouts.}
All methods use \num{10000} agents over \num{10000} steps.
Curves show \num{1000}-step window means over eight cases; our curves additionally
average three training seeds, with shading indicating $\pm1$ sample standard
deviation across seed means.
Panels (c)--(f) also show policies retrained with a decayed learning rate,
evaluated with their final weights and iterative selection.
Values below panels are whole-run means, with the largest in bold.
Vertical scales vary by panel.


==> figures/throughput_cost_compact_20260926/caption.tex <==
\textbf{Throughput and execution cost across random-map scales.}
Our unstructured policy, trained on small tiles, is reused without retraining
at all three scales. Panel (a) averages 128 connected random maps with 17--21 cells per dimension
(Appendix~\ref{app:eval_protocol}).
WPPL uses 500 LNS iterations in (a) and \num{40000} in (b,c).
Labels give ms per step; cost axes are logarithmic.
Throughput axes differ; (b) omits 1.5--5.5 goals/step and compresses the lower segment.

